Late-time asymptotics for the wave equation on spherically symmetric, stationary spacetimes

We derive precise late-time asymptotics for solutions to the wave equation on spherically symmetric, stationary and asymptotically flat spacetimes including as special cases the Schwarzschild and Reissner-Nordstrom families of black holes. We also obtain late-time asymptotics for the time derivatives of all orders and for the radiation field along null infinity. We show that the leading-order term in the asymptotic expansion is related to the existence of the conserved Newman-Penrose quantities on null infinity. As a corollary we obtain a characterization of all solutions which satisfy Price's polynomial law as a lower bound. Our analysis relies on physical space techniques and uses the vector field approach for almost-sharp decay estimates introduced in our companion paper. In the black hole case, our estimates hold in the domain of outer communications up to and including the event horizon. Our work is motivated by the stability problem for black hole exteriors and strong cosmic censorship for black hole interiors.

==> rmin0_spacetimev2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rmin0_spacetimev2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.67046612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77474262)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rmin0_spacetimev2.pdf}}%
    \put(0.29110609,0.54483041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$\mathcal{N}_{\tau}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rmin0_spacetimev2.pdf}}%
    \put(0.12738926,0.46240399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\mathcal{R}$}}}}%
    \put(0.09444591,0.54327342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$\Sigma_{\tau}$}}}}%
    \put(0.18079391,0.27283889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$r=R$}}}}%
    \put(0.10314159,0.37283883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$\Sigma_{0}$}}}}%
    \put(0.35818511,0.37370838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{1.5}{$\mathcal{N}_{0}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rmin0_spacetimev2.pdf}}%
  \end{picture}%
\endgroup%


==> rminrplus_spacetimev2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rminrplus_spacetimev2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.51915965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86453309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rminrplus_spacetimev2.pdf}}%
    \put(0.40996545,0.59775678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\mathcal{R}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rminrplus_spacetimev2.pdf}}%
    \put(0.1314853,0.66215168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\mathcal{H}^+$}}}}%
    \put(0.13148542,0.17602117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.5}{$\mathcal{H}^-$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rminrplus_spacetimev2.pdf}}%
    \put(0.22455289,0.59517865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.0}{$\Sigma_{\tau}$}}}}%
    \put(0.22458769,0.43619516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.0}{$\Sigma_{0}$}}}}%
    \put(0.67778454,0.43109934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.0}{$\mathcal{N}_{0}$}}}}%
    \put(0.67701328,0.61504156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.0}{$\mathcal{N}_{\tau}$}}}}%
    \put(0.4918907,0.30821329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{2.0}{$r=R$}}}}%
  \end{picture}%
\endgroup%

